Detection of Performance Changes in MooBench Results Using Nyrki\"o on GitHub Actions

In GitHub with its 518 million hosted projects, performance changes within these projects are highly relevant to the project's users. Although performance measurement is supported by GitHub CI/CD, performance change detection is a challenging topic. In this paper, we demonstrate how we incorporated Nyrki\"o to MooBench. Prior to this work, Moobench continuously ran on GitHub virtual machines, measuring overhead of tracing agents, but without change detection. By adding the upload of the measurements to the Nyrki\"o change detection service, we made it possible to detect performance changes. We identified one major performance regression and examined the performance change in depth. We report that (1) it is reproducible with GitHub actions, and (2) the performance regression is caused by a Linux Kernel version change.

==> figures/commits.tex <==
% Created by tikzDevice version 0.12.4 on 2025-08-14 08:55:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] ( 38.83, 48.95) rectangle (232.99,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.83, 58.20) --
	(232.99, 58.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.83, 71.13) --
	(232.99, 71.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.83, 84.07) --
	(232.99, 84.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.83, 97.00) --
	(232.99, 97.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.83,109.94) --
	(232.99,109.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.83, 51.73) --
	(232.99, 51.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.83, 64.67) --
	(232.99, 64.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.83, 77.60) --
	(232.99, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.83, 90.54) --
	(232.99, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.83,103.47) --
	(232.99,103.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27, 48.95) --
	( 46.27,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 48.95) --
	( 88.77,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 48.95) --
	(136.58,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.90, 48.95) --
	(137.90,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.56, 48.95) --
	(140.56,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.42, 48.95) --
	(176.42,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.74, 48.95) --
	(177.74,110.13);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.63, 76.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 77.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.29, 76.95) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.61, 74.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.61, 75.27) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.94, 74.65) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.94, 75.15) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.94, 73.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27, 75.92) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27, 66.10) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27, 64.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.60, 65.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.60, 67.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.93, 64.56) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.25, 67.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 66.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 65.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 65.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 66.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 65.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 67.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 67.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 64.92) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 66.17) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 67.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 66.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 67.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 67.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 65.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 64.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 66.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 67.48) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 67.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 65.53) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 63.37) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 64.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 65.53) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 66.93) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 63.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.24, 65.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.24, 63.35) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.24, 66.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.24, 65.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.24, 66.02) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57, 68.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 68.52) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 67.77) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 68.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 67.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 67.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55, 68.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.88, 67.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.88, 69.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.21, 69.13) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.53, 68.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.20) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 70.27) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 70.01) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.41) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.29) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.87) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.55) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.25) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.67) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.81) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.87) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.13) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 69.48) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 68.23) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 67.81) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 69.46) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 67.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 69.23) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 67.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 68.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 69.07) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 67.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 67.45) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 67.55) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.52, 68.26) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.85, 67.88) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.17, 67.56) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.50, 70.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.83, 68.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 67.88) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49, 68.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49, 67.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49, 67.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49, 68.26) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49, 68.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.81, 68.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.99) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 67.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 67.92) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.11) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 70.18) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.22) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.21) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 67.51) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 66.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 68.90) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.72) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 68.25) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 68.90) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 68.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 67.10) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 67.89) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.55) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 70.16) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 69.83) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.47, 70.84) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.80, 68.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.47, 68.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13, 71.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 69.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 69.22) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 69.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 68.46) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 70.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 69.67) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 69.67) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 68.65) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 70.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 69.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 68.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 67.49) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 70.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 69.69) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 69.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 68.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 69.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 69.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 70.03) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 68.81) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 70.23) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 70.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 70.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 69.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 68.95) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.44, 68.75) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.52) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.28) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 71.30) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 70.08) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.90) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 70.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 71.23) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.48) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.55) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 70.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 67.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.99) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 70.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 83.62) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 85.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.82) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.17) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.46) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.46) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 87.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 84.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 87.17) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.72) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.53) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.81) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 85.81) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 88.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 87.05) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.37) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 86.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 87.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 68.52) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77, 69.83) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.09, 68.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.09, 69.56) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.09, 69.27) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.09, 70.04) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.09, 71.74) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 70.99) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 68.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 70.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 72.15) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 70.51) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 70.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.15) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 72.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 70.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 72.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 70.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 71.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.75, 71.93) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.75, 72.20) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.75, 72.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.08, 72.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.08, 71.82) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.08, 72.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 71.04) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 71.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 72.41) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 71.90) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.73, 70.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 70.31) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 70.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.33) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 69.18) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 70.45) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 70.25) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 69.44) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 72.46) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 70.73) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 69.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 72.37) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.12) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 72.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 70.03) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 72.12) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.06, 71.20) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 70.13) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 70.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 70.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 71.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 71.93) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 69.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39, 71.01) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 71.49) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 71.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 72.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 72.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 72.23) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 71.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 71.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 72.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 71.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 67.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 69.37) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.45) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 69.84) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 69.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.26) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.01) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.84) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.28) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.07) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.62) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 71.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.82) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05, 70.75) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37, 70.74) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70, 71.04) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.03, 68.17) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.36, 70.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.69, 71.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.01, 71.13) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.34, 73.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 73.05) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.00, 71.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33, 70.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66, 70.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.98, 72.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.31, 69.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.64, 69.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97, 72.44) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.30, 71.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.62, 69.48) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 71.02) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95, 70.03) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 71.22) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.61, 72.54) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94, 71.07) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.26, 72.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.59, 69.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.92, 71.62) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.25, 70.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.58,103.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.90,103.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.23, 70.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.56,103.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89, 71.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.22, 69.92) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 72.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87, 69.04) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.20, 71.75) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.53, 71.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 71.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 70.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 71.51) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 70.82) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 71.88) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 70.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.18, 71.87) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.18, 70.67) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.51, 71.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.84, 70.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.17, 71.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50, 72.05) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82, 70.11) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 71.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.48, 71.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.81, 71.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.14, 71.74) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46, 70.30) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.79, 69.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12, 70.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.45, 69.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.78, 69.13) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.10, 71.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.43, 71.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.76, 71.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09, 70.62) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42, 69.75) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74, 89.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.07, 90.10) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.40, 89.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.73, 88.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.73, 88.89) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.73, 89.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 90.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 88.99) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 89.31) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 88.90) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 89.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 90.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 88.64) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 89.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 89.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.06, 90.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.38, 86.69) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.71, 88.31) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.71, 90.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04, 89.22) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37, 87.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.70, 88.86) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.03, 88.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.35, 88.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 90.28) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 90.22) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 91.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.29) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.84) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.02) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 90.26) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 87.89) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.25) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.15) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 91.10) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.52) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.92) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.41) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.10) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 90.01) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.65) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.35) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.99) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 87.07) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 88.31) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 86.69) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.47) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.30) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.68, 89.30) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.01, 87.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.34, 89.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67, 89.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.99, 89.84) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.99, 89.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.32, 88.12) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65, 87.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.98, 88.93) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.98, 88.04) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.98, 88.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 88.75) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 90.87) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 87.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 88.82) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 90.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 89.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.31, 89.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.63, 87.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.96, 85.73) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 87.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 87.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 89.01) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 89.62) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 89.74) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 89.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 88.95) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 89.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 88.62) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 89.66) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 87.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.29, 87.73) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.62, 89.21) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.95, 87.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.95, 88.40) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.27, 88.64) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 89.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 89.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 88.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 89.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 89.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.60, 89.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.93, 87.89) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.89) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.96) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.11) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 91.45) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.69) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.48) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.93) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.69) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 91.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.27) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 87.67) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.30) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.16) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 87.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 87.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 92.59) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 89.31) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.18) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 88.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 89.21) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 89.26) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 88.85) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 89.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 89.12) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 90.73) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 88.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 88.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.37) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.55) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 88.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 88.05) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 88.00) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.58) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.03) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.48) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.22) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.97) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.27) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.74) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.83) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.06) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.99) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.60) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 85.27) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 85.91) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 86.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59, 87.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 87.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.77) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.81) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.41) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.49) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.01) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.64) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.34) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.20) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 87.63) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.94) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.89) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.79) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.65) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.69) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.07) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.11) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.70) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.84) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.13) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 87.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.08) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.57) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.14) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.21) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.21) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.44) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 87.36) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.50) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.43) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.98) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.10) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.15) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 83.80) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.04) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.39) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.32) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.53) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.26) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.51) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.24) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.53) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 84.87) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 85.56) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.91, 86.19) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.24, 86.17) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.57, 86.87) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.90, 83.90) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.23, 86.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.55, 85.61) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.88, 87.09) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.21, 85.78) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.54, 85.76) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87, 84.71) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87, 86.16) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87, 85.42) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87, 88.56) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87, 84.53) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87, 86.68) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.19, 87.38) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.19, 85.75) circle (  0.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.19, 86.73) circle (  0.62);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.83,103.47) -- (232.99,103.47);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (176.42, 48.95) -- (176.42,110.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (177.74, 48.95) -- (177.74,110.13);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (140.56,103.89) {max. 35624};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.88, 48.70) {2500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.88, 61.64) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.88, 74.57) {3500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.88, 87.51) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.88,100.44) {4500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.27, 37.94) {494ee80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.90, 37.94) {b422742};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.74, 37.94) {59d51e3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.77, 27.97) {560b408};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.56, 27.97) {e05f1c0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.58, 18.00) {2730304};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.42, 18.00) {cf3c08d};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.91] at (232.99,  7.27) {Commit IDs (listed by date; from May 2024 to Aug 2025)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 11.77,110.13) {Execution Time (ns)};
\end{scope}
\end{tikzpicture}


==> figures/replication-boxplot.tex <==
% Created by tikzDevice version 0.12.4 on 2025-09-01 10:38:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]

\def\LEFT{0}
\def\TOP{0}
\def\ColI{\LEFT+19.70}
\def\ColII{\ColI+43}
\def\ColIII{\ColII+43}
\def\ColIV{\ColIII+58}
\def\RowHeight{8.3}
\def\RowI{\TOP+13.5}
\def\RowII{\RowI+\RowHeight}
\def\RowIII{\RowII+\RowHeight}
\def\RowIV{\RowIII+\RowHeight}
\def\RowV{\RowIV+\RowHeight}
\def\RowVI{\RowV+\RowHeight}
\def\RowVII{\RowVI+\RowHeight}
\def\RowVIII{\RowVII+\RowHeight}
\def\GuideX{26.47}

\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04, 82.39);

\begin{scope}
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowI) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowII) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowIII) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowIV) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{251,154,153}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowV) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowVI) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{253,191,111}
\definecolor{fillColor}{RGB}{253,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowVII) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowVIII) circle (2);
\end{scope}

\begin{scope}
\path[clip] ( \GuideX,  8.25) rectangle (218.54, 80.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.86,  8.25) --
	( 73.86, 76.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.64,  8.25) --
	(127.64, 76.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.41,  8.25) --
	(181.41, 76.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 13.27) --
	(218.54, 13.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 21.64) --
	(218.54, 21.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 30.01) --
	(218.54, 30.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 38.38) --
	(218.54, 38.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 46.75) --
	(218.54, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 55.12) --
	(218.54, 55.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 63.50) --
	(218.54, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( \GuideX, 71.87) --
	(218.54, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.98,  8.25) --
	( 46.98, 76.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.75,  8.25) --
	(100.75, 76.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,  8.25) --
	(154.52, 76.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.29,  8.25) --
	(208.29, 76.89);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (183.96, 13.27) circle (  0.43);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.95, 13.27) -- (179.93, 13.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.95, 13.27) -- (130.85, 13.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.95, 10.13) --
	(155.02, 10.13) --
	(152.39, 11.70) --
	(149.76, 10.13) --
	(147.95, 10.13) --
	(147.95, 16.41) --
	(149.76, 16.41) --
	(152.39, 14.84) --
	(155.02, 16.41) --
	(160.95, 16.41) --
	(160.95, 10.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.39, 11.70) -- (152.39, 14.84);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.60, 21.64) -- (176.40, 21.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.57, 21.64) -- (126.89, 21.64);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.60, 18.50) --
	(153.44, 18.50) --
	(150.58, 20.07) --
	(147.72, 18.50) --
	(145.57, 18.50) --
	(145.57, 24.78) --
	(147.72, 24.78) --
	(150.58, 23.21) --
	(153.44, 24.78) --
	(159.60, 24.78) --
	(159.60, 18.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (150.58, 20.07) -- (150.58, 23.21);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (161.93, 30.01) circle (  0.43);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.60, 30.01) -- (205.16, 30.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 30.01) -- (163.23, 30.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.60, 26.87) --
	(189.65, 26.87) --
	(187.31, 28.44) --
	(184.98, 26.87) --
	(180.06, 26.87) --
	(180.06, 33.15) --
	(184.98, 33.15) --
	(187.31, 31.58) --
	(189.65, 33.15) --
	(191.60, 33.15) --
	(191.60, 26.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.31, 28.44) -- (187.31, 31.58);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.44, 38.38) -- (207.66, 38.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.57, 38.38) -- (163.30, 38.38);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.44, 35.24) --
	(190.94, 35.24) --
	(187.53, 36.81) --
	(184.11, 35.24) --
	(178.57, 35.24) --
	(178.57, 41.52) --
	(184.11, 41.52) --
	(187.53, 39.95) --
	(190.94, 41.52) --
	(195.44, 41.52) --
	(195.44, 35.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.53, 36.81) -- (187.53, 39.95);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.79, 46.75) -- ( 46.52, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.97, 46.75) -- ( 41.58, 46.75);
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.79, 43.62) --
	( 44.33, 43.62) --
	( 43.91, 45.18) --
	( 43.49, 43.62) --
	( 42.97, 43.62) --
	( 42.97, 49.89) --
	( 43.49, 49.89) --
	( 43.91, 48.32) --
	( 44.33, 49.89) --
	( 44.79, 49.89) --
	( 44.79, 43.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.91, 45.18) -- ( 43.91, 48.32);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.70, 55.12) -- ( 47.01, 55.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.65, 55.12) -- ( 40.65, 55.12);
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.70, 51.99) --
	( 44.24, 51.99) --
	( 43.82, 53.56) --
	( 43.41, 51.99) --
	( 42.65, 51.99) --
	( 42.65, 58.26) --
	( 43.41, 58.26) --
	( 43.82, 56.69) --
	( 44.24, 58.26) --
	( 44.70, 58.26) --
	( 44.70, 51.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.82, 53.56) -- ( 43.82, 56.69);
\definecolor{drawColor}{RGB}{253,191,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50, 63.50) -- ( 48.16, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.42, 63.50) -- ( 41.35, 63.50);
\definecolor{fillColor}{RGB}{253,191,111}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.50, 60.36) --
	( 45.18, 60.36) --
	( 44.80, 61.93) --
	( 44.43, 60.36) --
	( 43.42, 60.36) --
	( 43.42, 66.63) --
	( 44.43, 66.63) --
	( 44.80, 65.06) --
	( 45.18, 66.63) --
	( 45.50, 66.63) --
	( 45.50, 60.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.80, 61.93) -- ( 44.80, 65.06);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 40.82, 71.87) circle (  0.43);

\path[fill=fillColor] ( 39.44, 71.87) circle (  0.43);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.56, 71.87) -- ( 47.77, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 71.87) -- ( 41.98, 71.87);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.56, 68.73) --
	( 45.17, 68.73) --
	( 44.82, 70.30) --
	( 44.46, 68.73) --
	( 43.81, 68.73) --
	( 43.81, 75.00) --
	( 44.46, 75.00) --
	( 44.82, 73.43) --
	( 45.17, 75.00) --
	( 45.56, 75.00) --
	( 45.56, 68.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.82, 70.30) -- ( 44.82, 73.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04, 82.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 42.57) {Runtime};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 14.32, 42.57) {Environments};
\end{scope}
\end{tikzpicture}


==> figures/replication_legends.tex <==
% Created by tikzDevice version 0.12.4 on 2025-08-11 12:41:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]

\def\LEFT{0}
\def\TOP{0}
\def\ColI{\LEFT+36}
\def\ColII{\ColI+43}
\def\ColIII{\ColII+43}
\def\ColIV{\ColIII+58}
\def\RowI{\TOP+19.95}
\def\RowII{\TOP+9.95}

\begin{scope}
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowI) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColI, \RowII) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColII, \RowI) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColII, \RowII) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{251,154,153}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColIII, \RowI) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColIII, \RowII) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{253,191,111}
\definecolor{fillColor}{RGB}{253,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColIV, \RowI) circle (2);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,
  fill=fillColor] (\ColIV, \RowII) circle (2);
\end{scope}

\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\LEFT, \RowI-2.03) {{\tt cf3c08d}:}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\LEFT, \RowII-2.03) {{\tt 59d51e3}:}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColI+3, \RowI-3.03) {22.04/self}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColI+3, \RowII-3.03) {22.04/self}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColII+3, \RowI-3.03) {24.04/self}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColII+3, \RowII-3.03) {24.04/self}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColIII+3, \RowI-3.03) {22.04/GitHub}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColIII+3, \RowII-3.03) {22.04/GitHub}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColIV+3, \RowI-3.03) {24.04/GitHub}; \end{scope} \begin{scope} \definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.80]
  at (\ColIV+3, \RowII-3.03) {24.04/GitHub}; \end{scope}
\end{tikzpicture}

